On the cut-elimination of the modal $\mu$-calculus: Linear Logic to the rescue

This paper presents a proof-theoretic analysis of the modal $\mu$-calculus. More precisely, we prove a syntactic cut-elimination for the non-wellfounded modal $\mu$-calculus, using methods from linear logic and its exponential modalities. To achieve this, we introduce a new system, \muLLmodinf{}, which is a linear version of the modal $\mu$-calculus, intertwining the modalities from the modal $\mu$-calculus with the exponential modalities from linear logic. Our strategy for proving cut-elimination involves (i) proving cut-elimination for \muLLmodinf{} and (ii) translating proofs of the modal mu-calculus into this new system via a ``linear translation'', allowing us to extract the cut-elimination result.

==> LKmodrules.tex <==
\begin{figure}[t]
\centering
${\scriptsize
\AIC{}
\RL{\ax}
\UIC{F\vdash F}
\DP
\qquad
\AIC{\tikzmark{lkcutcl3}\A_1\vdash F, \tikzmark{lkcutc3}\B_1}
\AIC{\tikzmark{lkcutcl4}\A_2, F \vdash \B_2\tikzmark{lkcutc4}}
\RL{\cut}
\BIC{\tikzmark{lkcutcl1}\A_1, \tikzmark{lkcutcl2}\A_2\vdash \tikzmark{lkcutc1}\B_1, \B_2\tikzmark{lkcutc2}}
\DP
\qquad
\AIC{\tikzmark{lkboxcl2}\A \vdash \tikzmark{lkboxf2}F, \B\tikzmark{lkboxc2}}
\RL{\boxprom}
\UIC{\tikzmark{lkboxcl1}\Box \A\vdash \tikzmark{lkboxf1}\Box F, \lozenge \B\tikzmark{lkboxc1}}
\DP
\qquad
\AIC{\tikzmark{lkdiacl2}\A ,\tikzmark{lkdiafl2}F\vdash \B\tikzmark{lkdiac2}}
\RL{\diaprom}
\UIC{\tikzmark{lkdiacl1}\Box \A, \tikzmark{lkdiafl1}\lozenge F\vdash \lozenge \B\tikzmark{lkdiac1}}
\DP}
$\\[2ex]
${\scriptsize
\AIC{\tikzmark{lklorr1cl2}\A\vdash \tikzmark{lklorr1f2}F_1, \B\tikzmark{lklorr1c2}}
\RL{\lor^1_r}
\UIC{\A\tikzmark{lklorr1cl1}\vdash \tikzmark{lklorr1f1}F_1 \lor F_2, \B\tikzmark{lklorr1c1}}
\DP\qquad
\AIC{\A\tikzmark{lklorr2cl2}\vdash \tikzmark{lklorr2f2}F_2, \B\tikzmark{lklorr2c2}}
\RL{\lor^2_r}
\UIC{\A\tikzmark{lklorr2cl1}\vdash \tikzmark{lklorr2f1}F_1 \lor F_2, \B\tikzmark{lklorr2c1}}
\DP\qquad
\AIC{\A\tikzmark{lklorlcl3},  \tikzmark{lklorlf2}F_1\vdash \B\tikzmark{lklorlc3}}
\AIC{\A\tikzmark{lklorlcl2}, \tikzmark{lklorlf3}F_2 \vdash \B\tikzmark{lklorlc2}}
\RL{\lor_l}
\BIC{\A\tikzmark{lklorlcl1}, \tikzmark{lklorlf1}F_1 \lor F_2\vdash \B\tikzmark{lklorlc1}}
\DP\qquad
\AIC{}
\RL{\false}
\UIC{\A, \false\vdash \B}
\DP}
$\\[2ex]
${\scriptsize
\AIC{\tikzmark{lklandl1cl2}\A, \tikzmark{lklandl1f2}F_1\vdash \B\tikzmark{lklandl1c2}}
\RL{\land^1_l}
\UIC{\A\tikzmark{lklandl1cl1}, \tikzmark{lklandl1f1}F_1 \land F_2\vdash \B\tikzmark{lklandl1c1}}
\DP\qquad
\AIC{\A\tikzmark{lklandl2cl2}, \tikzmark{lklandl2f2}F_2\vdash \B\tikzmark{lklandl2c2}}
\RL{\land^2_l}
\UIC{\A\tikzmark{lklandl2cl1}, \tikzmark{lklandl2f1}F_1 \land F_2\vdash \B\tikzmark{lklandl2c1}}
\DP\qquad
\AIC{\A\tikzmark{lklandrcl3}\vdash \tikzmark{lklandrf2}F_1, \B\tikzmark{lklandrc3}}
\AIC{\A\tikzmark{lklandrcl2}\vdash \tikzmark{lklandrf3}F_2, \B\tikzmark{lklandrc2}}
\RL{\land_r}
\BIC{\A\tikzmark{lklandrcl1}\vdash \tikzmark{lklandrf1}F_1 \land F_2, \B\tikzmark{lklandrc1}}
\DP\qquad
\AIC{}
\RL{\true}
\UIC{\A\vdash \true, \B}
\DP}
$\\[2ex]
${\scriptsize
\AIC{\tikzmark{lkrightarrowrcl2}\A, \tikzmark{lkrightarrowrf3}A\vdash B\tikzmark{lkrightarrowrf2}, \B\tikzmark{lkrightarrowrc2}}
\RL{\rightarrow_r}
\UIC{\tikzmark{lkrightarrowrcl1}\A\vdash A\rightarrow B\tikzmark{lkrightarrowrf1}, \B\tikzmark{lkrightarrowrc1}}
\DP\qquad
\AIC{\A_1\tikzmark{lkrightarrowlcl3}, B\tikzmark{lkrightarrowlf2}\vdash \B_1\tikzmark{lkrightarrowlc3}}
\AIC{\A_2\tikzmark{lkrightarrowlcl4}\vdash A\tikzmark{lkrightarrowlf3}, \B_2\tikzmark{lkrightarrowlc4}}
\RL{\rightarrow_l}
\BIC{\tikzmark{lkrightarrowlcl1}\A_1, \A_2\tikzmark{lkrightarrowlcl2}, A\rightarrow B\tikzmark{lkrightarrowlf1}\vdash \B_1\tikzmark{lkrightarrowlc1}, \B_2\tikzmark{lkrightarrowlc2}}
\DP\qquad
\AIC{\tikzmark{lkperprcl2}\A, A\tikzmark{lkperprf2}\vdash \B\tikzmark{lkperprc2}}
\RL{(-)^\perp_r}
\UIC{\A\tikzmark{lkperprcl1}\vdash A^\perp\tikzmark{lkperprf1}, \B\tikzmark{lkperprc1}}
\DP\qquad
\AIC{\A\tikzmark{lkperplcl2}\vdash A\tikzmark{lkperplf2}, \B\tikzmark{lkperplc2}}
\RL{(-)^\perp_l}
\UIC{\A\tikzmark{lkperplcl1}, A^\perp\tikzmark{lkperplf1}\vdash \B\tikzmark{lkperplc1}}
\DP}
$\\[2ex]
~    \hspace{-.7cm}
${\scriptsize
\AIC{\tikzmark{lkwklcl2}\A\vdash \B\tikzmark{lkwklc2}}
\RL{\lkwk_r}
\UIC{\tikzmark{lkwklcl1}\A\vdash F, \B\tikzmark{lkwklc1}}
\DP
~
\AIC{\tikzmark{lkwkrcl2}\A\vdash \B\tikzmark{lkwkrc2}}
\RL{\lkwk_l}
\UIC{\tikzmark{lkwkrcl1}\A, F\vdash \B\tikzmark{lkwkrc1}}
\DP
~
\AIC{\tikzmark{lkcontrrcl2}\A, \tikzmark{lkcontrrf2}F, \tikzmark{lkcontrrf3}F \vdash \B\tikzmark{lkcontrrc2}}
\RL{\lkcontr_l}
\UIC{\tikzmark{lkcontrrcl1}\A, \tikzmark{lkcontrrf1}F\vdash \B\tikzmark{lkcontrrc1}}
\DP
~
\AIC{\tikzmark{lkcontrlcl2}\A \vdash \tikzmark{lkcontrlf2}F, \tikzmark{lkcontrlf3}F, \B\tikzmark{lkcontrlc2}}
\RL{\lkcontr_r}
\UIC{\tikzmark{lkcontrlcl1}\A\vdash \tikzmark{lkcontrlf1}F, \B\tikzmark{lkcontrlc1}}
\DP
~
\AIC{\tikzmark{lkexchlc3}\A_1, \tikzmark{lkexchlf3}G, F\tikzmark{lkexchlf4}, \A_2\tikzmark{lkexchlc4}\vdash \tikzmark{lkexchlcr2}\B}
\RL{\exch_l}
\UIC{\tikzmark{lkexchlc1}\A_1, \tikzmark{lkexchlf1}F, \tikzmark{lkexchlf2}G, \A_2\tikzmark{lkexchlc2}\vdash \tikzmark{lkexchlcr1}\B}
\DP
~
\AIC{\A\tikzmark{lkexchrcl2}\vdash \tikzmark{lkexchrc3}\B_1, \tikzmark{lkexchrf3}G, F\tikzmark{lkexchrf4}, \B_2\tikzmark{lkexchrc4}}
\RL{\exch_r}
\UIC{\A\tikzmark{lkexchrcl1}\vdash \tikzmark{lkexchrc1}\B_1, \tikzmark{lkexchrf1}F, \tikzmark{lkexchrf2}G, \B_2\tikzmark{lkexchrc2}}
\DP}
$
%\\[2ex]
\begin{tikzpicture}[overlay,remember picture,-,line cap=round,line width=0.1cm]
   %%cut
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:lkcutc1) to ([yshift=2mm] pic cs:lkcutc3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkcutc2) to ([xshift=-1mm, yshift=1mm] pic cs:lkcutc4);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:lkcutcl1) to ([yshift=2mm] pic cs:lkcutcl3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:lkcutcl2) to ([xshift=1mm, yshift=1mm] pic cs:lkcutcl4);
   %%lkbox
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:lkboxf1) to ([xshift=1mm, yshift=1mm] pic cs:lkboxf2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkboxc1) to ([xshift=-1mm, yshift=1mm] pic cs:lkboxc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkboxcl1) to ([xshift=-1mm, yshift=1mm] pic cs:lkboxcl2);
   %%lkdia
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:lkdiafl1) to ([xshift=1mm, yshift=1mm] pic cs:lkdiafl2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkdiac1) to ([xshift=-1mm, yshift=1mm] pic cs:lkdiac2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkdiacl1) to ([xshift=-1mm, yshift=1mm] pic cs:lkdiacl2);
   %%lorr1
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:lklorr1c1) to ([xshift=-1mm, yshift=2mm] pic cs:lklorr1c2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-2mm] pic cs:lklorr1cl1) to ([xshift=1mm, yshift=2mm] pic cs:lklorr1cl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:lklorr1f1) to ([xshift=1mm, yshift=1mm] pic cs:lklorr1f2);
   %%lorr2
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:lklorr2c1) to ([xshift=-1mm, yshift=2mm] pic cs:lklorr2c2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:lklorr2cl1) to ([xshift=-1mm, yshift=2mm] pic cs:lklorr2cl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:lklorr2f1) to ([xshift=1mm, yshift=1mm] pic cs:lklorr2f2);
   %%lorl
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:lklorlc1) to ([xshift=-1mm, yshift=1mm] pic cs:lklorlc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:lklorlc1) to ([xshift=-1mm, yshift=1mm] pic cs:lklorlc3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:lklorlcl1) to ([xshift=-1mm, yshift=1mm] pic cs:lklorlcl2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:lklorlcl1) to ([xshift=-1mm, yshift=1mm] pic cs:lklorlcl3);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm, yshift=1mm] pic cs:lklorlf1) to ([xshift=1mm, yshift=1mm] pic cs:lklorlf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm, yshift=1mm] pic cs:lklorlf1) to ([xshift=1mm, yshift=1mm] pic cs:lklorlf3);
   %%landl1
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:lklandl1c1) to ([xshift=-1mm, yshift=2mm] pic cs:lklandl1c2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-2mm] pic cs:lklandl1cl1) to ([xshift=1mm, yshift=2mm] pic cs:lklandl1cl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:lklandl1f1) to ([xshift=1mm, yshift=1mm] pic cs:lklandl1f2);
   %%landl2
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:lklandl2c1) to ([xshift=-1mm, yshift=2mm] pic cs:lklandl2c2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:lklandl2cl1) to ([xshift=-1mm, yshift=2mm] pic cs:lklandl2cl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:lklandl2f1) to ([xshift=1mm, yshift=1mm] pic cs:lklandl2f2);
   %%landr
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:lklandrc1) to ([xshift=-1mm, yshift=1mm] pic cs:lklandrc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:lklandrc1) to ([xshift=-1mm, yshift=1mm] pic cs:lklandrc3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:lklandrcl1) to ([xshift=-1mm, yshift=1mm] pic cs:lklandrcl2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:lklandrcl1) to ([xshift=-1mm, yshift=1mm] pic cs:lklandrcl3);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm, yshift=1mm] pic cs:lklandrf1) to ([xshift=1mm, yshift=1mm] pic cs:lklandrf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm, yshift=1mm] pic cs:lklandrf1) to ([xshift=1mm, yshift=1mm] pic cs:lklandrf3);
   %%exchl
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:lkexchlc1) to ([yshift=2mm] pic cs:lkexchlc3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:lkexchlcr1) to ([yshift=2mm] pic cs:lkexchlcr2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:lkexchlc2) to ([xshift=-1mm,yshift=1mm] pic cs:lkexchlc4);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:lkexchlf1) to ([yshift=2mm] pic cs:lkexchlf4);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:lkexchlf2) to ([yshift=2mm] pic cs:lkexchlf3);
   %%exchr
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:lkexchrc1) to ([yshift=2mm] pic cs:lkexchrc3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:lkexchrcl1) to ([yshift=2mm] pic cs:lkexchrcl2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:lkexchrc2) to ([xshift=-1mm,yshift=1mm] pic cs:lkexchrc4);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:lkexchrf1) to ([yshift=2mm] pic cs:lkexchrf4);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:lkexchrf2) to ([yshift=2mm] pic cs:lkexchrf3);
   %%lkwkl
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:lkwklc1) to ([xshift=-1mm, yshift=1mm] pic cs:lkwklc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:lkwklcl1) to ([xshift=1mm, yshift=2mm] pic cs:lkwklcl2);
   %%lkwkr
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:lkwkrc1) to ([xshift=-1mm, yshift=1mm] pic cs:lkwkrc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:lkwkrcl1) to ([xshift=1mm, yshift=2mm] pic cs:lkwkrcl2);
   %%lkcontrr
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkcontrrc1) to ([xshift=-1mm,yshift=1mm] pic cs:lkcontrrc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:lkcontrrcl1) to ([xshift=1mm,yshift=2mm] pic cs:lkcontrrcl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:lkcontrrf1) to ([yshift=2mm] pic cs:lkcontrrf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:lkcontrrf1) to ([yshift=2mm] pic cs:lkcontrrf3);
   %%lkcontrl
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkcontrlc1) to ([xshift=-1mm,yshift=1mm] pic cs:lkcontrlc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:lkcontrlcl1) to ([xshift=1mm,yshift=2mm] pic cs:lkcontrlcl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:lkcontrlf1) to ([yshift=2mm] pic cs:lkcontrlf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:lkcontrlf1) to ([yshift=2mm] pic cs:lkcontrlf3);
   %%lkrightarrowl
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkrightarrowlc1) to ([xshift=-1mm,yshift=1mm] pic cs:lkrightarrowlc3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkrightarrowlc2) to ([xshift=-1mm,yshift=1mm] pic cs:lkrightarrowlc4);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:lkrightarrowlcl1) to ([xshift=-1mm,yshift=1mm] pic cs:lkrightarrowlcl3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkrightarrowlcl2) to ([xshift=-1mm,yshift=1mm] pic cs:lkrightarrowlcl4);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-4mm] pic cs:lkrightarrowlf1) to ([yshift=2mm] pic cs:lkrightarrowlf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-4mm] pic cs:lkrightarrowlf1) to ([yshift=2mm] pic cs:lkrightarrowlf3);
   %%lkrightarrowr
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkrightarrowrc1) to ([xshift=-1mm,yshift=1mm] pic cs:lkrightarrowrc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:lkrightarrowrcl1) to ([xshift=1mm,yshift=1mm] pic cs:lkrightarrowrcl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-3mm] pic cs:lkrightarrowrf1) to ([xshift=-1mm,yshift=1mm] pic cs:lkrightarrowrf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-3mm] pic cs:lkrightarrowrf1) to ([xshift=-1mm,yshift=1mm] pic cs:lkrightarrowrf3);
   %%lkperpl
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkperplc1) to ([xshift=-1mm,yshift=1mm] pic cs:lkperplc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkperplcl1) to ([xshift=-1mm,yshift=1mm] pic cs:lkperplcl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-3mm] pic cs:lkperplf1) to ([xshift=-1mm,yshift=1mm] pic cs:lkperplf2);
   %%lkperpr
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkperprc1) to ([xshift=-1mm,yshift=1mm] pic cs:lkperprc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:lkperprcl1) to ([xshift=1mm,yshift=1mm] pic cs:lkperprcl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-3mm] pic cs:lkperprf1) to ([xshift=-1mm,yshift=1mm] pic cs:lkperprf2);
\end{tikzpicture}
\caption{Rules of \LKmod{}}\label{fig:LKmodrules}
\end{figure}

==> LLrules.tex <==
\begin{figure}[t]
\centering
${\scriptsize\AIC{\tikzmark{llwnwkcl2}\A \vdash \tikzmark{llwnwkc2}\B}
\RL{\wnwk}
\UIC{\tikzmark{llwnwkcl1}\A\vdash\wn F, \tikzmark{llwnwkc1}\B}
\DP
\quad
\AIC{\tikzmark{llocwkcl2}\A \vdash \tikzmark{llocwkc2}\B}
\RL{\ocwk}
\UIC{\tikzmark{llocwkcl1}\A, \oc F\vdash \tikzmark{llocwkc1}\B}
\DP\quad
\AIC{\tikzmark{llwncontrcl2}\A\vdash \tikzmark{llwncontrf2}\wn F, \tikzmark{llwncontrf3}\wn F, \tikzmark{llwncontrc2}\B}
\RL{\wncontr}
\UIC{\tikzmark{llwncontrcl1}\A\vdash \tikzmark{llwncontrf1}\wn F, \tikzmark{llwncontrc1}\B}
\DP\quad
\AIC{\tikzmark{lloccontrcl2}\A, \tikzmark{lloccontrf2}\oc F, \tikzmark{lloccontrf3}\oc F\vdash\tikzmark{lloccontrc2}\B}
\RL{\occontr{}}
\UIC{\tikzmark{lloccontrcl1}\A, \tikzmark{lloccontrf1}\oc F\vdash \tikzmark{lloccontrc1}\B}
\DP}$\\[2ex]
${\scriptsize
\AIC{\tikzmark{llwndecl2}\A\vdash \tikzmark{llwndef2}F, \tikzmark{llwndec2}\B}
\RL{\wnde}
\UIC{\tikzmark{llwndecl1}\A\vdash \tikzmark{llwndef1}\wn F, \tikzmark{llwndec1}\B}
\DP
\quad
\AIC{\tikzmark{llocdecl2}\A, \tikzmark{llocdef2}F\vdash \tikzmark{llocdec2}\B}
\RL{\ocde}
\UIC{\tikzmark{llocdecl1}\A, \tikzmark{llocdef1}\oc F\vdash \tikzmark{llocdec1}\B}
\DP
\quad
\AIC{\tikzmark{llocpromcl2}\oc\A\vdash \tikzmark{llocpromf2}F, \tikzmark{llocpromc2}\wn\B}
\RL{\ocprom}
\UIC{\tikzmark{llocpromcl1}\oc\A\vdash \tikzmark{llocpromf1}\oc F, \tikzmark{llocpromc1}\wn\B}
\DP
\quad
\AIC{\tikzmark{llwnpromcl2}\oc\A,\tikzmark{llwnpromf2}F\vdash \tikzmark{llwnpromc2}\wn\B}
\RL{\wnprom}
\UIC{\tikzmark{llwnpromcl1}\oc\A, \tikzmark{llwnpromf1}\wn F\vdash \tikzmark{llwnpromc1}\wn\B}
\DP}
$
\begin{tikzpicture}[overlay,remember picture,-,line cap=round,line width=0.1cm]
%wnwk
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:llwnwkc1) to ([xshift=1mm, yshift=2mm] pic cs:llwnwkc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:llwnwkcl1) to ([xshift=1mm, yshift=2mm] pic cs:llwnwkcl2);
   %ocwk
      \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:llocwkc1) to ([xshift=1mm, yshift=2mm] pic cs:llocwkc2);
      \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:llocwkcl1) to ([xshift=1mm, yshift=2mm] pic cs:llocwkcl2);
%wncontr
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:llwncontrf1) to ([xshift=2mm, yshift=2mm] pic cs:llwncontrf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:llwncontrf1) to ([xshift=2mm, yshift=2mm] pic cs:llwncontrf3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm, yshift=0mm] pic cs:llwncontrc1) to ([xshift=1mm, yshift=2mm] pic cs:llwncontrc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm, yshift=0mm] pic cs:llwncontrcl1) to ([xshift=1mm, yshift=2mm] pic cs:llwncontrcl2);
%occontr
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:lloccontrf1) to ([xshift=2mm, yshift=2mm] pic cs:lloccontrf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:lloccontrf1) to ([xshift=2mm, yshift=2mm] pic cs:lloccontrf3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm, yshift=0mm] pic cs:lloccontrc1) to ([xshift=1mm, yshift=2mm] pic cs:lloccontrc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm, yshift=0mm] pic cs:lloccontrcl1) to ([xshift=1mm, yshift=2mm] pic cs:lloccontrcl2);
%wnde
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=2mm, yshift=0mm] pic cs:llwndef1) to ([xshift=1mm, yshift=2mm] pic cs:llwndef2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:llwndec1) to ([xshift=1mm, yshift=2mm] pic cs:llwndec2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:llwndecl1) to ([xshift=1mm, yshift=2mm] pic cs:llwndecl2);
%ocde
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=2mm, yshift=0mm] pic cs:llocdef1) to ([xshift=1mm, yshift=2mm] pic cs:llocdef2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:llocdec1) to ([xshift=1mm, yshift=2mm] pic cs:llocdec2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm, yshift=0mm] pic cs:llocdecl1) to ([xshift=1mm, yshift=2mm] pic cs:llocdecl2);
%ocprom
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=2mm, yshift=0mm] pic cs:llocpromf1) to ([xshift=1mm, yshift=2mm] pic cs:llocpromf2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=2mm, yshift=0mm] pic cs:llocpromc1) to ([xshift=2mm, yshift=2mm] pic cs:llocpromc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=2mm, yshift=0mm] pic cs:llocpromcl1) to ([xshift=2mm, yshift=2mm] pic cs:llocpromcl2);
%wnprom
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=2mm, yshift=0mm] pic cs:llwnpromf1) to ([xshift=1mm, yshift=2mm] pic cs:llwnpromf2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=2mm, yshift=0mm] pic cs:llwnpromc1) to ([xshift=2mm, yshift=2mm] pic cs:llwnpromc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=2mm, yshift=0mm] pic cs:llwnpromcl1) to ([xshift=2mm, yshift=2mm] pic cs:llwnpromcl2);
\end{tikzpicture}
\caption{Exponential fragment of \LL}\label{fig:ExponentialRules}
\end{figure}

==> MALLrules.tex <==
\begin{figure}[t]
\centering
${\scriptsize
\AIC{}
\RL{\ax}
\UIC{F\vdash F}
\DP\qquad
\AIC{\tikzmark{cutcl12}\A_1\vdash F, \tikzmark{cutc12}\B_1}
\AIC{\A_2\tikzmark{cutcl22}, F\vdash \B_2\tikzmark{cutc22}}
\RL{\cut}
\BIC{\tikzmark{cutcl11}\A_1,\A_2\tikzmark{cutcl21}\vdash \tikzmark{cutc11}\B_1, \B_2\tikzmark{cutc21}}
\DP\qquad
\AIC{\A\tikzmark{llexchrcl2}\vdash \tikzmark{llexchrc3}\B_1, \tikzmark{llexchrf3}G, F\tikzmark{llexchrf4}, \B_2\tikzmark{llexchrc4}}
\RL{\exch_r}
\UIC{\A\tikzmark{llexchrcl1}\vdash \tikzmark{llexchrc1}\B_1, \tikzmark{llexchrf1}F, \tikzmark{llexchrf2}G, \B_2\tikzmark{llexchrc2}}
\DP\qquad
\AIC{\tikzmark{llexchlc3}\A_1, \tikzmark{llexchlf3}G, F\tikzmark{llexchlf4}, \A_2\tikzmark{llexchlc4} \vdash\B\tikzmark{llexchlcr2}}
\RL{\exch_l}
\UIC{\tikzmark{llexchlc1}\A_1, \tikzmark{llexchlf1}F, \tikzmark{llexchlf2}G, \A_2\tikzmark{llexchlc2}\vdash \B\tikzmark{llexchlcr1}}
\DP}
$\\[2ex]
${\scriptsize
\AIC{\tikzmark{parrrcl2}\A\vdash \tikzmark{parrrf2}F, \tikzmark{parrrf3}G, \tikzmark{parrrc2}\B}
\RL{\parr_r}
\UIC{\tikzmark{parrrcl1}\A\vdash \tikzmark{parrrf1}F\parr G, \tikzmark{parrrc1}\B}
\DP\quad
\AIC{\A_1\tikzmark{parrlcl12}, \tikzmark{parrlf2}F\vdash \B_1\tikzmark{parrlc12}}
\AIC{\A_2\tikzmark{parrlcl22}, \tikzmark{parrlf3}G\vdash \B_2\tikzmark{parrlc22}}
\RL{\parr_l}
\BIC{\tikzmark{parrlcl11}\A_1, \tikzmark{parrlcl21}\A_2, \tikzmark{parrlf1}F\parr G\vdash \tikzmark{parrlc11}\B_1, \tikzmark{parrlc21}\B_2}
\DP\quad
\AIC{\tikzmark{otimeslcl2}\A, \tikzmark{otimeslf2}F, \tikzmark{otimeslf3}G\vdash\tikzmark{otimeslc2}\B}
\RL{\otimes_l}
\UIC{\tikzmark{otimeslcl1}\A, \tikzmark{otimeslf1}F\otimes G\vdash \tikzmark{otimeslc1}\B}
\DP\quad
\AIC{\A_1\tikzmark{otimesrcl12}\vdash \tikzmark{otimesrf2}F, \B_1\tikzmark{otimesrc12}}
\AIC{\A_2\tikzmark{otimesrcl22}\vdash \tikzmark{otimesrf3}G, \B_2\tikzmark{otimesrc22}}
\RL{\otimes_r}
\BIC{\tikzmark{otimesrcl11}\A_1, \tikzmark{otimesrcl21}\A_2\vdash \tikzmark{otimesrf1}F\otimes G, \tikzmark{otimesrc11}\B_1, \tikzmark{otimesrc21}\B_2}
\DP}
$\\[2ex]
${\scriptsize
\AIC{\tikzmark{llmultimaprcl2}\A, \tikzmark{llmultimaprf3}A\vdash B\tikzmark{llmultimaprf2}, \B\tikzmark{llmultimaprc2}}
\RL{\multimap_r}
\UIC{\tikzmark{llmultimaprcl1}\A\vdash A\multimap B\tikzmark{llmultimaprf1}, \B\tikzmark{llmultimaprc1}}
\DP\qquad
\AIC{\A_1\tikzmark{llmultimaplcl3}, B\tikzmark{llmultimaplf2}\vdash \B_1\tikzmark{llmultimaplc3}}
\AIC{\A_2\tikzmark{llmultimaplcl4}\vdash A\tikzmark{llmultimaplf3}, \B_2\tikzmark{llmultimaplc4}}
\RL{\multimap_l}
\BIC{\tikzmark{llmultimaplcl1}\A_1, \A_2\tikzmark{llmultimaplcl2}, A\multimap B\tikzmark{llmultimaplf1}\vdash \B_1\tikzmark{llmultimaplc1}, \B_2\tikzmark{llmultimaplc2}}
\DP\qquad
\AIC{\tikzmark{llperprcl2}\A, A\tikzmark{llperprf2}\vdash \B\tikzmark{llperprc2}}
\RL{(-)^\perp_r}
\UIC{\A\tikzmark{llperprcl1}\vdash A^\perp\tikzmark{llperprf1}, \B\tikzmark{llperprc1}}
\DP\qquad
\AIC{\A\tikzmark{llperplcl2}\vdash A\tikzmark{llperplf2}, \B\tikzmark{llperplc2}}
\RL{(-)^\perp_l}
\UIC{\A\tikzmark{llperplcl1}, A^\perp\tikzmark{llperplf1}\vdash \B\tikzmark{llperplc1}}
\DP}
$\\[2ex]
${\scriptsize
\AIC{\tikzmark{oplusr1cl2}\A\vdash \tikzmark{oplusr1f2}F_1, \tikzmark{oplusr1c2}\B}
\RL{\oplus_r^1}
\UIC{\tikzmark{oplusr1cl1}\A\vdash \tikzmark{oplusr1f1}F_1 \oplus F_2, \tikzmark{oplusr1c1}\B}
\DP
\qquad
\AIC{\tikzmark{oplusr2cl2}\A\vdash \tikzmark{oplusr2f2}F_2, \tikzmark{oplusr2c2}\B}
\RL{\oplus_r^2}
\UIC{\tikzmark{oplusr2cl1}\A\vdash \tikzmark{oplusr2f1} F_1 \oplus F_2, \tikzmark{oplusr2c1}\B}
\DP
\qquad
\AIC{\tikzmark{opluslcl2}\A, \tikzmark{opluslf2}F_1\vdash\tikzmark{opluslc2}\B}
\AIC{\tikzmark{opluslcl3}\A, \tikzmark{opluslf3}F_2\vdash\tikzmark{opluslc3}\B}
\RL{\oplus_l}
\BIC{\tikzmark{opluslcl1}\A, \tikzmark{opluslf1}F_1 \oplus F_2\vdash\tikzmark{opluslc1}\B}
\DP}
$\\[2ex]
${\scriptsize
\AIC{\tikzmark{withl1cl2}\A, \tikzmark{withl1f2}F_1\vdash \tikzmark{withl1c2}\B}
\RL{\with_l^1}
\UIC{\tikzmark{withl1cl1}\A, \tikzmark{withl1f1}F_1 \with F_2\vdash \tikzmark{withl1c1}\B}
\DP
\qquad
\AIC{\tikzmark{withl2cl2}\A, \tikzmark{withl2f2}F_2\vdash \tikzmark{withl2c2}\B}
\RL{\with_l^2}
\UIC{\tikzmark{withl2cl1}\A, \tikzmark{withl2f1} F_1 \with F_2\vdash\tikzmark{withl2c1}\B}
\DP
\qquad
\AIC{\tikzmark{withrcl2}\A\vdash \tikzmark{withrf2}F_1, \tikzmark{withrc2}\B}
\AIC{\tikzmark{withrcl3}\A\vdash \tikzmark{withrf3}F_2, \tikzmark{withrc3}\B}
\RL{\with_r}
\BIC{\tikzmark{withrcl1}\A\vdash \tikzmark{withrf1}F_1 \with F_2, \tikzmark{withrc1}\B}
\DP}
$\\[2ex]
${\scriptsize
\AIC{}
\RL{1_r}
\UIC{\vdash 1}
\DP \qquad
\AIC{\tikzmark{onecl2}\A\vdash \tikzmark{onec2}\B}
\RL{1_l}
\UIC{\tikzmark{onecl1}\A, 1\vdash\tikzmark{onec1}\B}
\DP
\qquad
\AIC{}
\RL{\bot_l}
\UIC{\bot\vdash}
\DP \qquad
\AIC{\tikzmark{botcl2}\A\vdash \tikzmark{botc2}\B}
\RL{\bot_r}
\UIC{\tikzmark{botcl1}\A\vdash \bot, \tikzmark{botc1}\B}
\DP
\qquad
\AIC{}
\RL{\top}
\UIC{\A\vdash \top, \B}
\DP\qquad
\AIC{}
\RL{0}
\UIC{\A, 0\vdash\B}
\DP}
$
\begin{tikzpicture}[overlay,remember picture,-,line cap=round,line width=0.1cm]
   %%cut
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:cutc11) to ([yshift=2mm] pic cs:cutc12);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:cutcl11) to ([yshift=2mm] pic cs:cutcl12);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-2mm] pic cs:cutc21) to ([yshift=2mm] pic cs:cutc22);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-2mm] pic cs:cutcl21) to ([yshift=2mm] pic cs:cutcl22);
   %%exchr
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:llexchrc1) to ([yshift=2mm] pic cs:llexchrc3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:llexchrcl1) to ([yshift=2mm] pic cs:llexchrcl2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:llexchrc2) to ([xshift=-1mm,yshift=1mm] pic cs:llexchrc4);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:llexchrf1) to ([yshift=2mm] pic cs:llexchrf4);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:llexchrf2) to ([yshift=2mm] pic cs:llexchrf3);
   %%exchl
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:llexchlc1) to ([yshift=2mm] pic cs:llexchlc3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:llexchlcr1) to ([yshift=2mm] pic cs:llexchlcr2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm, yshift=1mm] pic cs:llexchlc2) to ([xshift=-1mm,yshift=1mm] pic cs:llexchlc4);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:llexchlf1) to ([yshift=2mm] pic cs:llexchlf4);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=1mm] pic cs:llexchlf2) to ([yshift=2mm] pic cs:llexchlf3);
   %%bot
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:botc1) to ([yshift=2mm] pic cs:botc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:botcl1) to ([yshift=2mm] pic cs:botcl2);
   %%one
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:onec1) to ([yshift=2mm] pic cs:onec2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:onecl1) to ([yshift=2mm] pic cs:onecl2);
   %%otimesr
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:otimesrf1) to ([yshift=2mm] pic cs:otimesrf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:otimesrf1) to ([xshift=2mm, yshift=2mm] pic cs:otimesrf3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:otimesrc11) to ([xshift=-2mm, yshift=2mm] pic cs:otimesrc12);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:otimesrc21) to ([yshift=2mm] pic cs:otimesrc22);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:otimesrcl11) to ([xshift=-2mm, yshift=2mm] pic cs:otimesrcl12);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:otimesrcl21) to ([yshift=2mm] pic cs:otimesrcl22);
   %%parrr
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:parrrf1) to ([yshift=2mm] pic cs:parrrf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:parrrf1) to ([xshift=2mm, yshift=2mm] pic cs:parrrf3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:parrrc1) to ([yshift=2mm] pic cs:parrrc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:parrrcl1) to ([yshift=2mm] pic cs:parrrcl2);
   %%parrl
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:parrlf1) to ([yshift=2mm] pic cs:parrlf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:parrlf1) to ([xshift=2mm, yshift=2mm] pic cs:parrlf3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:parrlc11) to ([xshift=-2mm, yshift=2mm] pic cs:parrlc12);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:parrlc21) to ([yshift=2mm] pic cs:parrlc22);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:parrlcl11) to ([xshift=-2mm, yshift=2mm] pic cs:parrlcl12);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:parrlcl21) to ([yshift=2mm] pic cs:parrlcl22);
   %%otimesl
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:otimeslf1) to ([yshift=2mm] pic cs:otimeslf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:otimeslf1) to ([xshift=2mm, yshift=2mm] pic cs:otimeslf3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:otimeslc1) to ([yshift=2mm] pic cs:otimeslc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:otimeslcl1) to ([yshift=2mm] pic cs:otimeslcl2);
   %%oplusr1
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:oplusr1f1) to ([xshift=2mm, yshift=2mm] pic cs:oplusr1f2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:oplusr1c1) to ([yshift=2mm] pic cs:oplusr1c2);\draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:oplusr1cl1) to ([yshift=2mm] pic cs:oplusr1cl2);
   %%oplusr2
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:oplusr2f1) to ([xshift=2mm, yshift=2mm] pic cs:oplusr2f2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:oplusr2c1) to ([yshift=2mm] pic cs:oplusr2c2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:oplusr2cl1) to ([yshift=2mm] pic cs:oplusr2cl2);
   %%withr
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:withrf1) to ([yshift=2mm] pic cs:withrf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:withrf1) to ([xshift=2mm, yshift=2mm] pic cs:withrf3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:withrc1) to ([yshift=2mm] pic cs:withrc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:withrc1) to ([xshift=1mm, yshift=2mm] pic cs:withrc3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:withrcl1) to ([yshift=2mm] pic cs:withrcl2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:withrcl1) to ([xshift=1mm, yshift=2mm] pic cs:withrcl3);
   %%withl1
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:withl1f1) to ([xshift=2mm, yshift=2mm] pic cs:withl1f2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:withl1c1) to ([yshift=2mm] pic cs:withl1c2);\draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:withl1cl1) to ([yshift=2mm] pic cs:withl1cl2);
   %%withl2
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:withl2f1) to ([xshift=2mm, yshift=2mm] pic cs:withl2f2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:withl2c1) to ([yshift=2mm] pic cs:withl2c2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:withl2cl1) to ([yshift=2mm] pic cs:withl2cl2);
   %%oplusl
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:opluslf1) to ([yshift=2mm] pic cs:opluslf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:opluslf1) to ([xshift=2mm, yshift=2mm] pic cs:opluslf3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:opluslc1) to ([yshift=2mm] pic cs:opluslc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:opluslc1) to ([xshift=1mm, yshift=2mm] pic cs:opluslc3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:opluslcl1) to ([yshift=2mm] pic cs:opluslcl2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:opluslcl1) to ([xshift=1mm, yshift=2mm] pic cs:opluslcl3);
   %%llmultimapl
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:llmultimaplc1) to ([xshift=-1mm,yshift=1mm] pic cs:llmultimaplc3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:llmultimaplc2) to ([xshift=-1mm,yshift=1mm] pic cs:llmultimaplc4);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=1mm] pic cs:llmultimaplcl1) to ([xshift=-1mm,yshift=1mm] pic cs:llmultimaplcl3);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:llmultimaplcl2) to ([xshift=-1mm,yshift=1mm] pic cs:llmultimaplcl4);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-4mm] pic cs:llmultimaplf1) to ([yshift=2mm] pic cs:llmultimaplf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-4mm] pic cs:llmultimaplf1) to ([yshift=2mm] pic cs:llmultimaplf3);
   %%llmultimapr
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:llmultimaprc1) to ([xshift=-1mm,yshift=1mm] pic cs:llmultimaprc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=0mm] pic cs:llmultimaprcl1) to ([xshift=1mm,yshift=1mm] pic cs:llmultimaprcl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-3mm] pic cs:llmultimaprf1) to ([xshift=-1mm,yshift=1mm] pic cs:llmultimaprf2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-3mm] pic cs:llmultimaprf1) to ([xshift=-1mm,yshift=1mm] pic cs:llmultimaprf3);
   %%llperpl
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:llperplc1) to ([xshift=-1mm,yshift=1mm] pic cs:llperplc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:llperplcl1) to ([xshift=-1mm,yshift=1mm] pic cs:llperplcl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-3mm] pic cs:llperplf1) to ([xshift=-1mm,yshift=1mm] pic cs:llperplf2);
   %%llperpr
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:llperprc1) to ([xshift=-1mm,yshift=1mm] pic cs:llperprc2);
   \draw[rounded corners, smooth=2,red, opacity=.3] ([xshift=-1mm] pic cs:llperprcl1) to ([xshift=1mm,yshift=1mm] pic cs:llperprcl2);
   \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=-3mm] pic cs:llperprf1) to ([xshift=-1mm,yshift=1mm] pic cs:llperprf2);
\end{tikzpicture}
\caption{Rules of multiplicative and additive linear logic}\label{fig:MALLrules}
\end{figure}

==> fixedpointrules.tex <==
\begin{figure}[t]
\hspace{-1cm}
${\scriptsize
\AIC{\tikzmark{mulcl2}\A, \tikzmark{mulf2}F[X:=\mu X.F]\vdash \tikzmark{mulc2}\B}
\RL{\mu_l}
\UIC{\tikzmark{mulcl1}\A, \tikzmark{mulf1}\mu X.F\vdash \tikzmark{mulc1}\B}
\DP\quad
\AIC{\tikzmark{murcl2}\A\vdash \tikzmark{murf2}F[X:=\mu X.F], \tikzmark{murc2}\B}
\RL{\mu_r}
\UIC{\tikzmark{murcl1}\A\vdash \tikzmark{murf1}\mu X.F, \tikzmark{murc1}\B}
\DP\quad
\AIC{\tikzmark{nulcl2}\A, \tikzmark{nulf2}F[X:=\nu X.F]\vdash \tikzmark{nulc2}\B}
\RL{\nu_l}
\UIC{\tikzmark{nulcl1}\A, \tikzmark{nulf1}\nu X.F\vdash \tikzmark{nulc1}\B}
\DP\quad
\AIC{\tikzmark{nurcl2}\A\vdash \tikzmark{nurf2}F[X:=\nu X.F], \tikzmark{nurc2}\B}
\RL{\nu_r}
\UIC{\tikzmark{nurcl1}\A\vdash \tikzmark{nurf1}\nu X.F, \tikzmark{nurc1}\B}
\DP}
$
\begin{tikzpicture}[overlay,remember picture,-,line cap=round,line width=0.1cm]
    %%mul
    \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:mulf1) to ([xshift=2mm, yshift=2mm] pic cs:mulf2);
    \draw[rounded corners, smooth=2,red, opacity=.3] (pic cs:mulc1) to ([xshift=2mm, yshift=2mm] pic cs:mulc2);
    \draw[rounded corners, smooth=2,red, opacity=.3] (pic cs:mulcl1) to ([xshift=2mm, yshift=2mm] pic cs:mulcl2);
    %%mur
    \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:murf1) to ([xshift=2mm, yshift=2mm] pic cs:murf2);
    \draw[rounded corners, smooth=2,red, opacity=.3] (pic cs:murc1) to ([xshift=2mm, yshift=2mm] pic cs:murc2);
    \draw[rounded corners, smooth=2,red, opacity=.3] (pic cs:murcl1) to ([xshift=2mm, yshift=2mm] pic cs:murcl2);
    %%nul
    \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:nulf1) to ([xshift=2mm, yshift=2mm] pic cs:nulf2);
    \draw[rounded corners, smooth=2,red, opacity=.3] (pic cs:nulc1) to ([xshift=2mm, yshift=2mm] pic cs:nulc2);
    \draw[rounded corners, smooth=2,red, opacity=.3] (pic cs:nulcl1) to ([xshift=2mm, yshift=2mm] pic cs:nulcl2);
    %%nur
    \draw[rounded corners, smooth=2,green, opacity=.3] ([xshift=4mm] pic cs:nurf1) to ([xshift=2mm, yshift=2mm] pic cs:nurf2);
    \draw[rounded corners, smooth=2,red, opacity=.3] (pic cs:nurc1) to ([xshift=2mm, yshift=2mm] pic cs:nurc2);
    \draw[rounded corners, smooth=2,red, opacity=.3] (pic cs:nurcl1) to ([xshift=2mm, yshift=2mm] pic cs:nurcl2);
\end{tikzpicture}
    \caption{Rules for the fixed-point fragment\label{fig:fixFragment}}
\end{figure}
